Classification of smooth lattice polytopes with few lattice points

After giving a short introduction on smooth lattice polytopes, I will present a proof for the finiteness of smooth lattice polytopes with few lattice points. The argument is then turned into an algorithm for the classification of smooth lattice polytopes in fixed dimension with an upper bound on the number of lattice points. Additionally I have implemented this algorithm for dimension two and three and used it, together with a classification of smooth minimal fans by Tadao Oda, to create lists of all smooth 2-polytopes and 3-polytopes with at most 12 lattice points.

==> polygons.tex <==
%auto-ignore
\begin{tabular}{llllll}
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (1,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (1,0) -- (1,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (2,0) -- (2,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(2,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (3,0) -- (3,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(3,0)&(3,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (4,0) circle (2pt);
\fill (4,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (0,1) -- (4,1);
\draw[black,thick] (4,0) -- (4,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(4,0)&(4,1)\\ 
\end{tabular}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (5,0) circle (2pt);
\fill (5,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (5,0);
\draw[black,thick] (0,1) -- (5,1);
\draw[black,thick] (5,0) -- (5,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(5,0)&(5,1)\\ 
\end{tabular}
}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\fill (2,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (2,2) circle (2pt);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (2,0) -- (0,0);
\draw[black,thick] (0,2) -- (2,2);
\draw[black,thick] (2,0) -- (2,2);
\end{tikzpicture}
}
\\
(2,0)&(0,0)\\ 
(0,2)&(2,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,3);
\fill (0,2) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,2) circle (2pt);
\draw[black,thick] (0,2) -- (0,0);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (0,2) -- (3,2);
\draw[black,thick] (3,0) -- (3,2);
\end{tikzpicture}
}
\\
(0,2)&(0,0)\\ 
(3,0)&(3,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (1,0) -- (3,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(3,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (4,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (4,1);
\draw[black,thick] (2,0) -- (4,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(4,1)\\ 
\end{tabular}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (5,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (0,1) -- (5,1);
\draw[black,thick] (3,0) -- (5,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(3,0)&(5,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (4,0) circle (2pt);
\fill (6,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (0,1) -- (6,1);
\draw[black,thick] (4,0) -- (6,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(4,0)&(6,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,3);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (5,2) circle (2pt);
\fill (0,2) circle (2pt);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (5,2) -- (0,2);
\draw[black,thick] (1,0) -- (5,2);
\end{tikzpicture}
}
\\
(0,0)&(1,0)\\ 
(5,2)&(0,2)\\ 
\end{tabular}
}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (4,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (4,1);
\draw[black,thick] (1,0) -- (4,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(4,1)\\ 
\end{tabular}
& 
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (5,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (5,1);
\draw[black,thick] (2,0) -- (5,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(5,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (6,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (0,1) -- (6,1);
\draw[black,thick] (3,0) -- (6,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(3,0)&(6,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (5,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (5,1);
\draw[black,thick] (1,0) -- (5,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(5,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (6,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (6,1);
\draw[black,thick] (2,0) -- (6,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(6,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,7}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (8,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (7,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (0,1) -- (7,1);
\draw[black,thick] (3,0) -- (7,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(3,0)&(7,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (6,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (6,1);
\draw[black,thick] (1,0) -- (6,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(6,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,7}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (8,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (7,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (7,1);
\draw[black,thick] (2,0) -- (7,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(7,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,7}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (8,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (7,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (7,1);
\draw[black,thick] (1,0) -- (7,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(7,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,8}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (9,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (8,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,1) -- (8,1);
\draw[black,thick] (2,0) -- (8,1);
\end{tikzpicture}
}
\\
(0,0)&(0,1)\\ 
(2,0)&(8,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,8}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (9,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (8,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (8,1);
\draw[black,thick] (1,0) -- (8,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(8,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,9}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (10,0);
\draw[black,->] (0,0) -- (0,2);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (9,1) circle (2pt);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (9,1);
\draw[black,thick] (1,0) -- (9,1);
\end{tikzpicture}
}
\\
(1,0)&(0,0)\\ 
(0,1)&(9,1)\\ 
\end{tabular}
}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\fill (0,1) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (0,1) -- (1,0);
\end{tikzpicture}
}
\\
(0,1)&(1,0)\\ 
(0,0)&\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\fill (0,0) circle (2pt);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (2,0) -- (0,2);
\end{tikzpicture}
}
\\
(0,0)&(2,0)\\ 
(0,2)&\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\fill (0,0) circle (2pt);
\fill (3,0) circle (2pt);
\fill (0,3) circle (2pt);
\draw[black,thick] (0,0) -- (0,3);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3,0) -- (0,3);
\end{tikzpicture}
}
\\
(0,0)&(3,0)\\ 
(0,3)&\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (0,2) circle (2pt);
\fill (2,0) circle (2pt);
\draw[black,thick] (0,1) -- (0,2);
\draw[black,thick] (1,0) -- (2,0);
\draw[black,thick] (0,2) -- (2,0);
\draw[black,thick] (1,0) -- (0,1);
\end{tikzpicture}
}
\\
(1,0)&(0,1)\\ 
(0,2)&(2,0)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (0,3) circle (2pt);
\fill (3,0) circle (2pt);
\draw[black,thick] (0,2) -- (0,3);
\draw[black,thick] (2,0) -- (3,0);
\draw[black,thick] (0,3) -- (3,0);
\draw[black,thick] (2,0) -- (0,2);
\end{tikzpicture}
}
\\
(2,0)&(0,2)\\ 
(0,3)&(3,0)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (0,3) circle (2pt);
\fill (3,0) circle (2pt);
\draw[black,thick] (0,1) -- (0,3);
\draw[black,thick] (1,0) -- (3,0);
\draw[black,thick] (0,3) -- (3,0);
\draw[black,thick] (1,0) -- (0,1);
\end{tikzpicture}
}
\\
(1,0)&(0,1)\\ 
(0,3)&(3,0)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,4}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,5);
\fill (1,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (0,4) circle (2pt);
\fill (4,0) circle (2pt);
\draw[black,thick] (0,2) -- (0,4);
\draw[black,thick] (3,0) -- (4,0);
\draw[black,thick] (0,4) -- (4,0);
\draw[black,thick] (1,1) -- (0,2);
\draw[black,thick] (1,1) -- (3,0);
\end{tikzpicture}
}
\\
(1,1)&(3,0)\\ 
(0,2)&(0,4)\\ 
(4,0)&\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,4);
\fill (4,1) circle (2pt);
\fill (0,3) circle (2pt);
\fill (0,2) circle (2pt);
\fill (3,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (4,0) circle (2pt);
\fill (1,3) circle (2pt);
\fill (3,2) circle (2pt);
\draw[black,thick] (0,3) -- (0,2);
\draw[black,thick] (3,0) -- (4,0);
\draw[black,thick] (4,1) -- (3,2);
\draw[black,thick] (0,2) -- (1,1);
\draw[black,thick] (3,0) -- (1,1);
\draw[black,thick] (4,1) -- (4,0);
\draw[black,thick] (0,3) -- (1,3);
\draw[black,thick] (1,3) -- (3,2);
\end{tikzpicture}
}
\\
(4,1)&(0,3)\\ 
(0,2)&(3,0)\\ 
(1,1)&(4,0)\\ 
(1,3)&(3,2)\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,4);
\fill (0,3) circle (2pt);
\fill (0,2) circle (2pt);
\fill (3,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (4,0) circle (2pt);
\fill (1,3) circle (2pt);
\draw[black,thick] (0,3) -- (0,2);
\draw[black,thick] (3,0) -- (4,0);
\draw[black,thick] (4,0) -- (1,3);
\draw[black,thick] (0,2) -- (1,1);
\draw[black,thick] (3,0) -- (1,1);
\draw[black,thick] (0,3) -- (1,3);
\end{tikzpicture}
}
\\
(0,3)&(0,2)\\ 
(3,0)&(1,1)\\ 
(4,0)&(1,3)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,4);
\fill (2,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,3) circle (2pt);
\fill (2,1) circle (2pt);
\draw[black,thick] (0,1) -- (0,3);
\draw[black,thick] (2,0) -- (1,0);
\draw[black,thick] (0,3) -- (2,1);
\draw[black,thick] (0,1) -- (1,0);
\draw[black,thick] (2,0) -- (2,1);
\end{tikzpicture}
}
\\
(2,0)&(0,1)\\ 
(1,0)&(0,3)\\ 
(2,1)&\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,4}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,5);
\fill (2,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,4) circle (2pt);
\fill (2,2) circle (2pt);
\draw[black,thick] (0,1) -- (0,4);
\draw[black,thick] (2,0) -- (1,0);
\draw[black,thick] (0,4) -- (2,2);
\draw[black,thick] (0,1) -- (1,0);
\draw[black,thick] (2,0) -- (2,2);
\end{tikzpicture}
}
\\
(2,0)&(0,1)\\ 
(1,0)&(0,4)\\ 
(2,2)&\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\fill (0,2) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (1,2) circle (2pt);
\draw[black,thick] (0,2) -- (0,1);
\draw[black,thick] (1,0) -- (2,0);
\draw[black,thick] (2,1) -- (1,2);
\draw[black,thick] (1,0) -- (0,1);
\draw[black,thick] (2,0) -- (2,1);
\draw[black,thick] (0,2) -- (1,2);
\end{tikzpicture}
}
\\
(0,2)&(1,0)\\ 
(0,1)&(2,0)\\ 
(2,1)&(1,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\fill (0,3) circle (2pt);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (1,3) circle (2pt);
\draw[black,thick] (0,3) -- (0,2);
\draw[black,thick] (2,0) -- (3,0);
\draw[black,thick] (3,1) -- (1,3);
\draw[black,thick] (2,0) -- (0,2);
\draw[black,thick] (3,0) -- (3,1);
\draw[black,thick] (0,3) -- (1,3);
\end{tikzpicture}
}
\\
(0,3)&(2,0)\\ 
(0,2)&(3,0)\\ 
(3,1)&(1,3)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\fill (0,3) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (1,3) circle (2pt);
\draw[black,thick] (0,3) -- (0,1);
\draw[black,thick] (1,0) -- (3,0);
\draw[black,thick] (3,1) -- (1,3);
\draw[black,thick] (1,0) -- (0,1);
\draw[black,thick] (3,0) -- (3,1);
\draw[black,thick] (0,3) -- (1,3);
\end{tikzpicture}
}
\\
(0,3)&(1,0)\\ 
(0,1)&(3,0)\\ 
(3,1)&(1,3)\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,4}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,5);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,4) circle (2pt);
\fill (1,3) circle (2pt);
\draw[black,thick] (0,0) -- (0,4);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (0,4) -- (1,3);
\draw[black,thick] (1,0) -- (1,3);
\end{tikzpicture}
}
\\
(0,0)&(1,0)\\ 
(0,4)&(1,3)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,4}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,5);
\fill (2,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (0,4) circle (2pt);
\fill (2,2) circle (2pt);
\draw[black,thick] (0,0) -- (0,4);
\draw[black,thick] (2,0) -- (0,0);
\draw[black,thick] (0,4) -- (2,2);
\draw[black,thick] (2,0) -- (2,2);
\end{tikzpicture}
}
\\
(2,0)&(0,0)\\ 
(0,4)&(2,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.4]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,5}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,6);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,5) circle (2pt);
\fill (1,4) circle (2pt);
\draw[black,thick] (0,0) -- (0,5);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (0,5) -- (1,4);
\draw[black,thick] (1,0) -- (1,4);
\end{tikzpicture}
}
\\
(0,0)&(1,0)\\ 
(0,5)&(1,4)\\ 
\end{tabular}
& 
\end{tabular}


==> polytopes.tex <==
%auto-ignore
\begin{tabular}{llllll}
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,7}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,7}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (8,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (7,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (7,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (7,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (7,0) -- (1,1);
\draw[black,thick] (1,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(7,0,0)\\ 
(1,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (6,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (6,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (6,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (6,0) -- (1,1);
\draw[black,thick] (1,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(6,0,0)\\ 
(1,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,6}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (7,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (6,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (6,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (6,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (6,0) -- (2,1);
\draw[black,thick] (2,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(6,0,0)\\ 
(2,1,0)&(1,0,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (5,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (5,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (5,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (5,0) -- (1,1);
\draw[black,thick] (1,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(5,0,0)\\ 
(1,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (5,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (5,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (5,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (5,0) -- (2,1);
\draw[black,thick] (2,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(5,0,0)\\ 
(2,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (5,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (5,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (5,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (5,0) -- (3,1);
\draw[black,thick] (3,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(5,0,0)\\ 
(3,1,0)&(1,0,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (4,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (4,0) -- (1,1);
\draw[black,thick] (1,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(1,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,5}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (6,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (5,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (5,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (5,0) -- (13/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (5,0) -- (2,1);
\draw[black,thick] (2,1) -- (13/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(5,0,0)\\ 
(2,1,0)&(2,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (4,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (4,0) -- (2,1);
\draw[black,thick] (2,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(2,1,0)&(1,0,1)\\ 
\end{tabular}
}
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (4,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (4,0) -- (3,1);
\draw[black,thick] (3,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(3,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (4,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (4,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (4,1);
\draw[black,thick] (4,0) -- (4,1);
\draw[black,thick] (4,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(4,1,0)&(1,0,1)\\ 
\end{tabular}
}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (1,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (3,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,1);
\draw[black,thick] (3,0) -- (1,1);
\draw[black,thick] (1,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(3,0,0)\\ 
(1,1,0)&(1,0,1)\\ 
\end{tabular}
& 
\\ 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (4,0) -- (13/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (4,0) -- (2,1);
\draw[black,thick] (2,1) -- (13/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(2,1,0)&(2,0,1)\\ 
\end{tabular}
}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (3,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (3,0) -- (2,1);
\draw[black,thick] (2,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(3,0,0)\\ 
(2,1,0)&(1,0,1)\\ 
\end{tabular}
& 
\multicolumn{2}{l}{
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,4}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (5,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (4,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (4,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (4,0) -- (13/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (4,0) -- (3,1);
\draw[black,thick] (3,1) -- (13/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(4,0,0)\\ 
(3,1,0)&(2,0,1)\\ 
\end{tabular}
}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (3,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (3,0) -- (3,1);
\draw[black,thick] (3,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(3,0,0)\\ 
(3,1,0)&(1,0,1)\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (2,0) -- (2,1);
\draw[black,thick] (2,1) -- (8/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(2,0,0)\\ 
(2,1,0)&(1,0,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (0,1) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (3,0) -- (13/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (3,0) -- (3,1);
\draw[black,thick] (3,1) -- (13/5,1/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,1,0)\\ 
(0,0,1)&(3,0,0)\\ 
(3,1,0)&(2,0,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (3/5,1/5) circle (2pt);
\fill (0,1) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\draw[black,thick] (3/5,1/5) -- (0,1);
\draw[black,thick] (3/5,1/5) -- (1,0);
\draw[black,thick] (3/5,1/5) -- (0,0);
\draw[black,thick] (0,1) -- (1,0);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (1,0) -- (0,0);
\end{tikzpicture}
}
\\
(0,0,1)&(0,1,0)\\ 
(1,0,0)&(0,0,0)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2} {
\fill[black!20] (\x+1.2,\y+0.4) circle (2pt);
\fill[black!40] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\draw[black,->] (0,0) -- (9/5,3/5);
\fill (0,0) circle (2pt);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (6/5,2/5) circle (2pt);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (0,0) -- (6/5,2/5);
\draw[black,thick] (2,0) -- (0,2);
\draw[black,thick] (2,0) -- (6/5,2/5);
\draw[black,thick] (0,2) -- (6/5,2/5);
\end{tikzpicture}
}
\\
(0,0,0)&(2,0,0)\\ 
(0,2,0)&(0,0,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (0,2) circle (2pt);
\fill (2,0) circle (2pt);
\draw[black,thick] (0,1) -- (0,2);
\draw[black,thick] (3/5,6/5) -- (0,2);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (1,0) -- (2,0);
\draw[black,thick] (8/5,1/5) -- (2,0);
\draw[black,thick] (1,0) -- (8/5,1/5);
\draw[black,thick] (0,2) -- (2,0);
\draw[black,thick] (1,0) -- (0,1);
\draw[black,thick] (8/5,1/5) -- (3/5,6/5);
\end{tikzpicture}
}
\\
(1,0,0)&(0,1,0)\\ 
(1,0,1)&(0,1,1)\\ 
(0,2,0)&(2,0,0)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,3}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,4);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\fill (3/5,11/5) circle (2pt);
\fill (0,3) circle (2pt);
\fill (3,0) circle (2pt);
\draw[black,thick] (0,2) -- (0,3);
\draw[black,thick] (3/5,11/5) -- (0,3);
\draw[black,thick] (0,2) -- (3/5,11/5);
\draw[black,thick] (2,0) -- (3,0);
\draw[black,thick] (13/5,1/5) -- (3,0);
\draw[black,thick] (2,0) -- (13/5,1/5);
\draw[black,thick] (0,3) -- (3,0);
\draw[black,thick] (2,0) -- (0,2);
\draw[black,thick] (13/5,1/5) -- (3/5,11/5);
\end{tikzpicture}
}
\\
(2,0,0)&(0,2,0)\\ 
(2,0,1)&(0,2,1)\\ 
(0,3,0)&(3,0,0)\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (1,0) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (1,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (1,0);
\draw[black,thick] (8/5,1/5) -- (3/5,6/5);
\end{tikzpicture}
}
\\
(0,1,0)&(1,0,0)\\ 
(0,0,0)&(0,0,1)\\ 
(1,0,1)&(0,1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\fill (3/5,11/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (3/5,1/5) -- (3/5,11/5);
\draw[black,thick] (0,2) -- (3/5,11/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (2,0) -- (13/5,1/5);
\draw[black,thick] (2,0) -- (0,2);
\draw[black,thick] (13/5,1/5) -- (3/5,11/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,0,1)\\ 
(2,0,0)&(0,2,0)\\ 
(2,0,1)&(0,2,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1} {
\fill[black!20] (\x+1.2,\y+0.4) circle (2pt);
\fill[black!40] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (9/5,3/5);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (6/5,2/5) circle (2pt);
\fill (11/5,2/5) circle (2pt);
\fill (6/5,7/5) circle (2pt);
\draw[black,thick] (0,0) -- (6/5,2/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (6/5,2/5) -- (6/5,7/5);
\draw[black,thick] (0,1) -- (6/5,7/5);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (6/5,2/5) -- (11/5,2/5);
\draw[black,thick] (1,0) -- (11/5,2/5);
\draw[black,thick] (1,0) -- (0,1);
\draw[black,thick] (11/5,2/5) -- (6/5,7/5);
\end{tikzpicture}
}
\\
(0,0,0)&(1,0,0)\\ 
(0,1,0)&(0,0,2)\\ 
(1,0,2)&(0,1,2)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1} {
\fill[black!15] (\x+1.8,\y+0.6) circle (2pt);
\fill[black!30] (\x+1.2,\y+0.4) circle (2pt);
\fill[black!45] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (12/5,4/5);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (0,1) circle (2pt);
\fill (9/5,3/5) circle (2pt);
\fill (14/5,3/5) circle (2pt);
\fill (9/5,8/5) circle (2pt);
\draw[black,thick] (0,0) -- (9/5,3/5);
\draw[black,thick] (0,0) -- (0,1);
\draw[black,thick] (9/5,3/5) -- (9/5,8/5);
\draw[black,thick] (0,1) -- (9/5,8/5);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (9/5,3/5) -- (14/5,3/5);
\draw[black,thick] (1,0) -- (14/5,3/5);
\draw[black,thick] (1,0) -- (0,1);
\draw[black,thick] (14/5,3/5) -- (9/5,8/5);
\end{tikzpicture}
}
\\
(0,0,0)&(1,0,0)\\ 
(0,1,0)&(0,0,3)\\ 
(1,0,3)&(0,1,3)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (0,2) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,0) -- (0,2);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,2) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (0,2);
\draw[black,thick] (8/5,1/5) -- (3/5,6/5);
\end{tikzpicture}
}
\\
(0,0,0)&(0,0,1)\\ 
(2,0,0)&(0,2,0)\\ 
(1,0,1)&(0,1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (3,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (8/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (3,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (3,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (3,0) -- (3,1);
\draw[black,thick] (3/5,6/5) -- (8/5,6/5);
\draw[black,thick] (8/5,1/5) -- (8/5,6/5);
\draw[black,thick] (3,1) -- (8/5,6/5);
\end{tikzpicture}
}
\\
(0,1,0)&(0,0,0)\\ 
(0,0,1)&(0,1,1)\\ 
(3,0,0)&(3,1,0)\\ 
(1,0,1)&(1,1,1)\\ 
\end{tabular}
\\ 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,3}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (4,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (3,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (13/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (3,1);
\draw[black,thick] (2,0) -- (3,1);
\draw[black,thick] (3/5,6/5) -- (13/5,6/5);
\draw[black,thick] (8/5,1/5) -- (13/5,6/5);
\draw[black,thick] (3,1) -- (13/5,6/5);
\end{tikzpicture}
}
\\
(0,1,0)&(0,0,0)\\ 
(0,0,1)&(0,1,1)\\ 
(2,0,0)&(3,1,0)\\ 
(1,0,1)&(2,1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (8/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (2,0) -- (2,1);
\draw[black,thick] (3/5,6/5) -- (8/5,6/5);
\draw[black,thick] (8/5,1/5) -- (8/5,6/5);
\draw[black,thick] (2,1) -- (8/5,6/5);
\end{tikzpicture}
}
\\
(0,1,0)&(0,0,0)\\ 
(0,0,1)&(0,1,1)\\ 
(2,0,0)&(2,1,0)\\ 
(1,0,1)&(1,1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,2}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,3);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3/5,11/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (8/5,11/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,11/5);
\draw[black,thick] (0,1) -- (3/5,11/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (2,0) -- (8/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (2,0) -- (2,1);
\draw[black,thick] (3/5,11/5) -- (8/5,11/5);
\draw[black,thick] (8/5,1/5) -- (8/5,11/5);
\draw[black,thick] (2,1) -- (8/5,11/5);
\end{tikzpicture}
}
\\
(0,1,0)&(0,0,0)\\ 
(0,0,1)&(0,2,1)\\ 
(2,0,0)&(2,1,0)\\ 
(1,0,1)&(1,2,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,1}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (2,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (1,1) circle (2pt);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (1,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (8/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (8/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (1,0);
\draw[black,thick] (3/5,1/5) -- (8/5,1/5);
\draw[black,thick] (1,0) -- (8/5,1/5);
\draw[black,thick] (1,1) -- (0,1);
\draw[black,thick] (1,1) -- (1,0);
\draw[black,thick] (3/5,6/5) -- (8/5,6/5);
\draw[black,thick] (8/5,1/5) -- (8/5,6/5);
\draw[black,thick] (1,1) -- (8/5,6/5);
\end{tikzpicture}
}
\\
(1,1,0)&(0,1,0)\\ 
(0,0,0)&(1,0,0)\\ 
(0,0,1)&(1,0,1)\\ 
(0,1,1)&(1,1,1)\\ 
\end{tabular}
& 
\begin{tabular}{@{}ll@{}}
\multicolumn{2}{@{}l@{}}{
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1} {
\fill[black!30] (\x+0.6,\y+0.2) circle (2pt);
}
\foreach \x in {0,...,2}
  \foreach \y in {0,...,1}
    \fill[black!60] (\x,\y) circle (2pt);
\draw[black,->] (0,0) -- (3,0);
\draw[black,->] (0,0) -- (0,2);
\draw[black,->] (0,0) -- (6/5,2/5);
\fill (0,1) circle (2pt);
\fill (0,0) circle (2pt);
\fill (3/5,1/5) circle (2pt);
\fill (3/5,6/5) circle (2pt);
\fill (2,0) circle (2pt);
\fill (2,1) circle (2pt);
\fill (13/5,1/5) circle (2pt);
\fill (13/5,6/5) circle (2pt);
\draw[black,thick] (0,0) -- (3/5,1/5);
\draw[black,thick] (0,1) -- (0,0);
\draw[black,thick] (3/5,1/5) -- (3/5,6/5);
\draw[black,thick] (0,1) -- (3/5,6/5);
\draw[black,thick] (0,0) -- (2,0);
\draw[black,thick] (3/5,1/5) -- (13/5,1/5);
\draw[black,thick] (2,0) -- (13/5,1/5);
\draw[black,thick] (0,1) -- (2,1);
\draw[black,thick] (2,0) -- (2,1);
\draw[black,thick] (3/5,6/5) -- (13/5,6/5);
\draw[black,thick] (13/5,1/5) -- (13/5,6/5);
\draw[black,thick] (2,1) -- (13/5,6/5);
\end{tikzpicture}
}
\\
(0,1,0)&(0,0,0)\\ 
(0,0,1)&(0,1,1)\\ 
(2,0,0)&(2,1,0)\\ 
(2,0,1)&(2,1,1)\\ 
\end{tabular}
& 
\end{tabular}

